Optical calibration systems of the Pacific Ocean Neutrino Experiment

This work presents the design and performance characterization of the optical calibration systems produced for the Pacific Ocean Neutrino Experiment (P-ONE), which target gain, energy and time calibration in the detector. These systems include novel light-pulse driver circuitry based on gallium nitride field-effect transistor technology and its application to directional and isotropic, self-monitoring optical calibration instruments. A total of 330 directional light pulsers and two isotropic, 17-inch calibration modules (P-CALs) were produced for the first P-ONE line. We present the designs and performance of both the directional and isotropic calibration devices and perform detailed optical characterizations of both full-production batches. In a wavelength range of $365 - 520\,$nm, our developed driver circuits achieve emission intensities up to $10^{11}\,$photons and pulse widths as small as $1.4\,$ns, respectively. Light-pulse drivers and self-monitoring electronics in the P-CAL were characterized using the same experimental setup, and the instrument's optical-isotropy design was optimized in combination with a dedicated GEANT4-based simulation framework. The optimized P-CAL achieves a simulated isotropy grade of $1.00 \pm 0.01$ across the entire $4\pi\,$solid angle range. These simulation investigations were explicitly confirmed by dedicated measurements in both air and water using two independent experimental setups, and we report the results. With this, a detailed performance estimate for deployed P-CAL modules in P-ONE was possible.

==> tikz/schematic-flasher.tex <==
\begin{circuitikz}[american voltages]
    \ctikzset{resistor = european}
        % origin
		\draw
            (0,0) node[ocirc] {}
            (0,-0.57) node[ocirc] {};
		% VCC
  	\draw
            (0,3.5) node[ocirc] {}
            (0,3.5) node[left] {\footnotesize ~$+V_{\text{bias}}$};
		% trigger input part
  	\draw
            (-1.75,-0.57)
            to [short] (-1.25, -0.57)
            to [short] (-1.25,-0.17)
            to [short] (-0.5,-0.17)
            to [short] (-0.5,-0.57)
            to [short] (-0.25,-0.57);
	    \draw
            (-1.75,0)
            to [short] (-1.5, 0)
            to [short] (-1.5,0.4)
            to [short] (-0.75,0.4)
            to [short] (-0.75,0)
            to [short] (-0.25,0);
  	% trigger output
  	\draw
            (1.75,-1)
            to [short] (2,-1)
            to [short] (2,-0.6)
            to [short] (2.25,-0.6)
            to [short] (2.25,-1)
            to [short] (2.5,-1);
  	% LMG
  	\draw 
            (1.3125,-0.275) node[op amp,scale=1,yscale=-1] (lmg) {}
            (1.75, 0.4) node[] {\footnotesize Gate driver};
  	% gan fet
  	\draw 
            (3,-0.275) node[nmos,scale=1](npn){}
  		(3.4, -0.275) node[] {\footnotesize $Q$};
  	% ground
  	\draw
            (3,-1) node[ground,scale=1.5] (gnd) {}
            (6,-1) node[ground,scale=1.5] (gnd2) {};
  	% circuit paths
  	\draw
            % lmg
            (0,0) 
            to [short] (lmg.+)
            (0,-0.57) 
            to [short] (lmg.-)
            (lmg.out) to (npn.G)
            % fet / led
            (npn.D)
            to (3,1)
            to [led, invert] (3,3)
            to (3,3.5)
            to [resistor, l_={\footnotesize $R^\text{charge}$}] (0,3.5)
            % RL tail cutter
            (3,3)
            to (4,3)
            to [inductor,l^={\footnotesize$L$}] (4,2)
            to [resistor,l^={\footnotesize$R$}] (4,1)
            to (3,1)
            % fet / gnd
            (npn.S) to [short] (gnd)
            % C / gnd
            (3,3.5) to (4,3.5)
            (4,3.5)
            to [capacitor, a^={\footnotesize$C$}] (6,3.5)
            to (gnd2)
            % vdrain monitoring
            (3,1)
            to (1,1)
            to [capacitor] (0,1) node[circ] {}
            (0,1) node[left] {{\footnotesize AC probe}};
  	\draw
            (3,3.5) node[circ] {}
            (3,3) node[circ] {}
            (3,1) node[circ] {};
        % charging current
        %\draw [-stealth,red,thick](2.5,3.5) -- (3.5,3.5);
        %\draw (3, 4) node[red] {\footnotesize $I_{\text{charge}}$};
        % discharging current
        %\draw [-stealth,red,thick](2.25, 2) -- (2.25,1);
        %\draw (1.5, 1.5) node[red] {\footnotesize $I_{\text{discharge}}$};
        % grid
        %\draw[step=1cm,gray,very thin,opacity=0.2] (-2,-2) grid (6,4);
\end{circuitikz}
